Complexity of Secure Sets

A secure set $S$ in a graph is defined as a set of vertices such that for any $X\subseteq S$ the majority of vertices in the neighborhood of $X$ belongs to $S$. It is known that deciding whether a set $S$ is secure in a graph is co-NP-complete. However, it is still open how this result contributes to the actual complexity of deciding whether for a given graph $G$ and integer $k$, a non-empty secure set for $G$ of size at most $k$ exists. In this work, we pinpoint the complexity of this problem by showing that it is $\Sigma^P_2$-complete. Furthermore, the problem has so far not been subject to a parameterized complexity analysis that considers structural parameters. In the present work, we prove that the problem is $W[1]$-hard when parameterized by treewidth. This is surprising since the problem is known to be FPT when parameterized by solution size and "subset problems" that satisfy this property usually tend to be FPT for bounded treewidth as well. Finally, we give an upper bound by showing membership in XP, and we provide a positive result in the form of an FPT algorithm for checking whether a given set is secure on graphs of bounded treewidth.

==> complementary-reduction-figure.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=1.09, yscale=0.9] %, inner sep=2pt]
\node (a) at (1.25,0) {$a$};
%\node [left=1pt of a] {$\cdots$};
\node (ap) at (4.5,0) {$a^{ab}$};

\node (a1) at (0,-1) {$a_1^{ab}$};
\node (a2) at (1,-1) {$a_2^{ab}$};
\node at (1.75,-1) {$\cdots$};
\node (an1) at (2.5,-1) {$a_{n+1}^{ab}$};
\node (an2) at (3.5,-1) {$a_{n+2}^{ab}$};
\node (an3) at (4.5,-1) {$a_{n+3}^{ab}$};
\node (an4) at (5.5,-1) {$a_{n+4}^{ab}$};

\node (a1s) at (0,-2) {$a_1^{ab\square}$};
\node (a2s) at (1,-2) {$a_2^{ab\square}$};
\node at (1.75,-2) {$\cdots$};
\node (an1s) at (2.5,-2) {$a_{n+1}^{ab\square}$};
\node (an2s) at (3.5,-2) {$a_{n+2}^{ab\square}$};
\node (an3s) at (4.5,-2) {$a_{n+3}^{ab\square}$};
\node (an4s) at (5.5,-2) {$a_{n+4}^{ab\square}$};

\node (triangle) at (6,0) {$\triangle^{ab}$};

\node (bp) at (7.5,0) {$b^{ab}$};
\node (b) at (10.75,0) {$b$};
%\node [right=1pt of b] {$\cdots$};

\node (bn4) at (6.5,-1) {$b_{n+4}^{ab}$};
\node (bn3) at (7.5,-1) {$b_{n+3}^{ab}$};
\node (bn2) at (8.5,-1) {$b_{n+2}^{ab}$};
\node (bn1) at (9.5,-1) {$b_{n+1}^{ab}$};
\node (bn) at (10.5,-1) {$b_n^{ab}$};
\node at (11.25,-1) {$\cdots$};
\node (b1) at (12,-1) {$b_1^{ab}$};

\node (bn4s) at (6.5,-2) {$b_{n+4}^{ab\square}$};
\node (bn3s) at (7.5,-2) {$b_{n+3}^{ab\square}$};
\node (bn2s) at (8.5,-2) {$b_{n+2}^{ab\square}$};
\node (bn1s) at (9.5,-2) {$b_{n+1}^{ab\square}$};
\node (bns) at (10.5,-2) {$b_n^{ab\square}$};
\node at (11.25,-2) {$\cdots$};
\node (b1s) at (12,-2) {$b_1^{ab\square}$};

%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(a1) (an4s)] {};
%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(b1) (bn4s)] {};

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (an1);
\draw (ap) -- (an2);
\draw (ap) -- (an3);
\draw (ap) -- (an4);
\draw (ap) -- (triangle) -- (bp);
\draw (b) -- (b1);
\draw (b) -- (bn1);
\draw (b) -- (bn);
\draw (bp) -- (bn2);
\draw (bp) -- (bn3);
\draw (bp) -- (bn4);

\draw (a1) -- (a2);
\draw (an1) -- (an2) -- (an3) -- (an4);
\draw (bn) -- (bn1) -- (bn2) -- (bn3) -- (bn4);

\draw (an1) -- (an1s);
\draw (an2) -- (an2s);
\draw (an3) -- (an3s);
\draw (an4) -- (an4s);
\draw (b1) -- (b1s);
\draw (bn) -- (bns);
\draw (bn1) -- (bn1s);
\draw (bn2) -- (bn2s);
\draw (bn3) -- (bn3s);
\draw (bn4) -- (bn4s);

\draw (a1) -- (a1s) -- (a2) -- (a2s);
\draw (a1) -- (a2s);
\draw (an1) -- (an2s) -- (an3) -- (an4s);
\draw (an1s) -- (an2) -- (an3s) -- (an4);
\draw (bns) -- (bn1) -- (bn2s) -- (bn3) -- (bn4s);
\draw (bn) -- (bn1s) -- (bn2) -- (bn3s) -- (bn4);
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{Gadget for a pair of complementary vertices $(a,b)$ in the reduction from \SSFNC{} to \SSFN{}. The vertices $a$ and $b$ may have additional neighbors from the original graph.}
\label{fig:complementary-reduction-example}
\end{figure}


==> necessary-reduction-example-figure.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.7,inner sep=2pt]
\node (a) at (2,4) {$a$};

\node (a1) at (1,5) [anonymous] {};
\node (a2) at (1,4) [anonymous] {};
\node (a3) at (1,3) [anonymous] {};

\node (a1s) at (0,5) [forbidden] {};
\node (a2s) at (0,4) [forbidden] {};
\node (a3s) at (0,3) [forbidden] {};

\node (wa) at (1,2) {$w_a$};
\node (wap) at (1,1) {$w_a'$};
\node (w) at (3,1) {$w$};
\node (was) at (0,2) [forbidden] {};
\node (waps) at (0,1) [forbidden] {};

\node (w1) at (4,2) [anonymous] {};
\node (w2) at (4,1) [anonymous] {};
\node (w3) at (4,0) [anonymous] {};
\node (w1s) at (5,2) [forbidden] {};
\node (w2s) at (5,1) [forbidden] {};
\node (w3s) at (5,0) [forbidden] {};


\node (b) at (3,4) {$b$};

\node (b1) at (4,5) [anonymous] {};
\node (b2) at (4,4) [anonymous] {};
\node (b3) at (4,3) [anonymous] {};

\node (b1s) at (5,5) [forbidden] {};
\node (b2s) at (5,4) [forbidden] {};
\node (b3s) at (5,3) [forbidden] {};

\draw (a) -- (b);

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);

\draw (w) -- (wa);
\draw (w) -- (wap);

\draw (w) -- (w1);
\draw (w) -- (w2);
\draw (w) -- (w3);

\draw (a1) -- (a1s);
\draw (a2) -- (a2s);
\draw (a3) -- (a3s);
\draw (wa) -- (was);

\draw (a1) -- (a2) -- (a3) -- (wa) -- (wap);
\draw (a1) -- (a2s) -- (a3) -- (was);
\draw (a1s) -- (a2) -- (a3s) -- (wa);
\draw (waps) -- (wa);

\draw (b) -- (b1);
\draw (b) -- (b2);
\draw (b) -- (b3);

\draw (b1) -- (b1s);
\draw (b2) -- (b2s);
\draw (b3) -- (b3s);
\draw (w1) -- (w1s);
\draw (w2) -- (w2s);
\draw (w3) -- (w3s);

\draw (b1) -- (b2) -- (b3) -- (w1) -- (w2) -- (w3);
\draw (b1) -- (b2s) -- (b3) -- (w1s) -- (w2) -- (w3s);
\draw (b1s) -- (b2) -- (b3s) -- (w1) -- (w2s) -- (w3);
\end{tikzpicture}
\caption{Result of the transformation $\tFN{}$ applied to an example graph with two adjacent vertices $a$ and $b$, where $b$ is necessary. Every solution in the depicted graph contains $b$, $w$ and $w_a'$.}
\label{fig:necessary-reduction-example-figure}
\end{figure}


==> qsat-reduction-figure.tex <==
\begin{figure}
\centering
%\begin{center}
\begin{tikzpicture}[yscale=0.4,xscale=1.25,looseness=0.8]
\node (nt1s) at (0,-2) {$\overline{t_1}^\square$};
\node (nt2s) at (0,-7) {$\overline{t_2}^\square$};
\node (nt3s) at (0,-12) {$\overline{t_3}^\square$};

\node (x1) at (1,-1) {$x_1$};
\node at (1,-2) {$\neq$};
\node (nx1) at (1,-3) {$\overline{x_1}$};
\node (x2) at (1,-6) {$x_2$};
\node at (1,-7) {$\neq$};
\node (nx2) at (1,-8) {$\overline{x_2}$};
\node (x3) at (1,-11) {$x_3$};
\node at (1,-12) {$\neq$};
\node (nx3) at (1,-13) {$\overline{x_3}$};

\node (d1s) at (1,-16) {$d_1^\square$};
\node (d2s) at (2,-16) {$d_2^\square$};

\node (nt1t) [necessary,yshift=1mm] at (2,-1) {};
\node (nt1) at (2,-2) {$\overline{t_1}$};
\node (nt2t) [necessary,yshift=1mm] at (2,-6) {};
\node (nt2) at (2,-7) {$\overline{t_2}$};
\node (nt3t) [necessary,yshift=1mm] at (2,-11) {};
\node (nt3) at (2,-12) {$\overline{t_3}$};

\node (nts) at (3,-16) {$\overline{t}^\square$};

\node at (2.5,-2) {$\neq$};
\node (t1) at (3,-2) {$t_1'$};
\node (t1s) [forbidden,yshift=1mm] at (3,-1) {};
\node at (2.5,-7) {$\neq$};
\node (t2) at (3,-7) {$t_2'$};
\node (t2s) [forbidden,yshift=1mm] at (3,-6) {};
\node at (2.5,-12) {$\neq$};
\node (t3) at (3,-12) {$t_3'$};
\node (t3s) [forbidden,yshift=1mm] at (3,-11) {};

\node at (2,-3) {$\neq$};
\node (t1p) at (2,-4) {$t_1$};
\node at (2,-8) {$\neq$};
\node (t2p) at (2,-9) {$t_2$};
\node at (2,-13) {$\neq$};
\node (t3p) at (2,-14) {$t_3$};

\node at (3,-3) {$\neq$};
\node (nt1p) at (3,-4) {$\overline{t_1'}$};
\node (nt1ps) [forbidden] at (2.5,-4) {};
\node at (3,-8) {$\neq$};
\node (nt2p) at (3,-9) {$\overline{t_2'}$};
\node (nt2ps) [forbidden] at (2.5,-9) {};
\node at (3,-13) {$\neq$};
\node (nt3p) at (3,-14) {$\overline{t_3'}$};
%\node (nt3ps) [forbidden] at (3,-15.25) {};
\node (nt3ps) [forbidden] at (2.5,-14) {};

\node (y1) [necessary] at (6,-2) {$y_1$};
\node (ny1) [necessary] at (6,-6) {$\overline{y_1}$};
\node (y2) [necessary] at (6,-10) {$y_2$};
\node (ny2) [necessary] at (6,-14) {$\overline{y_2}$};

\node (y1s1) [forbidden] at (6,-3.7) {};
\node (y1s2) [forbidden] at (6.2,-3.7) {};
\node (y1s3) [forbidden] at (6.4,-3.7) {};
\node (y1s4) [forbidden] at (6.6,-3.7) {};

\node (y1t1) [necessary] at (6.2,-1) {};
\node (y1t2) [necessary] at (6.4,-1) {};
\node (y1t3) [necessary] at (6.6,-1) {};

\node (ny1t1) [necessary] at (6,-7) {};
\node (ny1t2) [necessary] at (6.2,-7) {};
\node (ny1t3) [necessary] at (6.4,-7) {};

\node (y2s1) [forbidden] at (6,-11.7) {};
\node (y2s2) [forbidden] at (6.2,-11.7) {};
\node (y2s3) [forbidden] at (6.4,-11.7) {};
\node (y2s4) [forbidden] at (6.6,-11.7) {};

\node (y2t1) [necessary] at (6.2,-9) {};
\node (y2t2) [necessary] at (6.4,-9) {};
\node (y2t3) [necessary] at (6.6,-9) {};

\node (ny2t1) [necessary] at (6,-15) {};
\node (ny2t2) [necessary] at (6.2,-15) {};
\node (ny2t3) [necessary] at (6.4,-15) {};

\node (yt1) [necessary] at (8,-8) {};
\node (yt2) [necessary] at (8.2,-8) {};

\draw (nt1s) -- (x1) -- (nt1);
\draw (nt1s) -- (nx2) -- (nt1);
\draw (nt2s) -- (nx3) -- (nt2);
\draw (nt3s) -- (nx3) -- (nt3);
\draw [nearly transparent,dashed] (d1s) -- (nt3);
\draw [nearly transparent,dashed] (d1s) -- (nt2);

\draw (nt1) -- (nt1t);
\draw (nt2) -- (nt2t);
\draw (nt3) -- (nt3t);

\draw [nearly transparent,dashed] (nts) -- (nt1);
\draw [nearly transparent,dashed] (nts) -- (nt2);
\draw [nearly transparent,dashed] (nts) -- (nt3);

\draw (t1s) -- (t1);
\draw (t2s) -- (t2);
\draw (t3s) -- (t3);

\draw (nt1p) -- (nt1ps);
\draw (nt2p) -- (nt2ps);
\draw (nt3p) -- (nt3ps);

\draw (y1) -- (y1s1) -- (ny1);
\draw (y1) -- (y1s2) -- (ny1);
\draw (y1) -- (y1s3) -- (ny1);
\draw (y1) -- (y1s4) -- (ny1);

\draw (y1) -- (y1t1);
\draw (y1) -- (y1t2);
\draw (y1) -- (y1t3);

\draw (ny1) -- (ny1t1);
\draw (ny1) -- (ny1t2);
\draw (ny1) -- (ny1t3);

\draw (y2) -- (y2s1) -- (ny2);
\draw (y2) -- (y2s2) -- (ny2);
\draw (y2) -- (y2s3) -- (ny2);
\draw (y2) -- (y2s4) -- (ny2);

\draw (y2) -- (y2t1);
\draw (y2) -- (y2t2);
\draw (y2) -- (y2t3);

\draw (ny2) -- (ny2t1);
\draw (ny2) -- (ny2t2);
\draw (ny2) -- (ny2t3);

\foreach \t in {(t1),(t2),(t3)}
  \foreach \y in {(y1),(ny1),(y2),(ny2)}
    \draw [nearly transparent,dashed] \t -- \y;

\draw (nt1p) -- (ny1);
\draw (nt2p) -- (y1);
\draw (nt2p) -- (ny2);
\draw (nt3p) -- (y1);
\draw (nt3p) -- (y2);

\draw [bend left] (y1) to (yt1);
\draw [bend left] (y1) to (yt2);
\draw [bend left] (ny1) to (yt1);
\draw [bend left] (ny1) to (yt2);
\draw [bend right] (y2) to (yt1);
\draw [bend right] (y2) to (yt2);
\draw [bend right] (ny2) to (yt1);
\draw [bend right] (ny2) to (yt2);

\node [anchor=west,font=\footnotesize] at (y1t3.east) {($n_t$)};
\node [anchor=west,font=\footnotesize,yshift=-3mm,xshift=-2mm] at (y1s4.east) {($n_t+1$)};
\node [anchor=west,font=\footnotesize] at (yt2.east) {($n_t-1$)};
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{Graph corresponding to the \prob{Qsat$_2$} formula $\exists x_1 \exists x_2 \exists x_3\; \forall y_1 \forall y_2\; \big((\neg x_1 \land x_2 \land y_1) \lor (x_3 \land \neg y_1 \land y_2) \lor (x_3 \land \neg y_1 \land \neg y_2)\big)$.
To avoid clutter, we omit labels for the vertices from $\YT$, $\YPT$, $\YS$, $\NTT$, $\TPS$ and $\NTPS$, and we draw some edges in a dashed style.}
\label{fig:qsat-reduction-example}
\end{figure}


==> secure-set-example-figure.tex <==
\begin{figure}
%\begin{center}
\centering
\begin{tikzpicture}
\node [draw,circle] (a) at (0.5,0) {$a$};
\node [draw,circle] (b) at (1.5,0) {$b$};
\node [draw,circle] (c) at (0,-1) {$c$};
\node (d) at (1,-1) {$d$};
\node (e) at (2,-1) {$e$};

\draw (a) -- (b);
\draw (c) -- (a) -- (d) -- (b) -- (e);
\draw (c) -- (d) -- (e);
\draw [bend right] (c) to (e);
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{A graph with a minimum non-empty secure set indicated by circled vertices}
\label{fig:secure-set-example}
\end{figure}


==> secure-set-example-figure2.tex <==
\begin{figure}
\centering
%\begin{center}
\begin{tikzpicture}
\node [draw,necessary] (a) at (0,0) {$a$};
\node (b) at (1,0) {$b$};
\node at (1.5,0) {$\neq$};
\node (c) at (2,0) {$c$};
\node [necessary] (g) at (3,0) {};
\node (d) at (0,-1) {$d^\square$};
\node (e) at (1,-1) {$e$};
\node [forbidden] (f) at (2,-1) {};

\draw (a) -- (b);
\draw [bend left] (b) to (e);
\draw (e) -- (a);
\draw (d) -- (e) -- (f);
\draw (e) -- (c);
\draw (c) -- (g);

\path (b) -- (e) node [midway] {$\neq$};
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{Illustration of forbidden, necessary and complementary vertices}
\label{fig:secure-set-example2}
\end{figure}


==> td-example-figure.tex <==
\begin{figure}[t]%
\centering
$G$:
\begin{tikzpicture}[scale=0.75, baseline=(d.base)]
\node (a) at (0,1) {$a$};
\node (b) at (-1,0) {$b$};
\node (c) at (0,-1) {$c$};
\node (d) at (1,0) {$d$};
\draw (a) -- (b) -- (c) -- (d) -- (a) -- (c);
\end{tikzpicture}%
\hspace{2em}
$\T$:
\begin{tikzpicture}[level/.style={sibling distance=8mm,level distance=12mm},
level 1/.style={level distance=8mm},
grow'=right, font=\footnotesize, anchor=west, growth parent anchor=west,
baseline=(root.base)]
\node (root) {$\emptyset$}
	child {node [label=above:$t^\T_a$] {$\{a\}$}
		child {node [label=above:$t^\T_c$] {$\{a,c\}$}
			child {node {$\{a,c\}$}
				child {node [label=above:$t^\T_b$] {$\{a,b,c\}$}
					child {node {$\{a,b\}$}
						child {node {$\{a\}$}
							child {node {$\emptyset$}}
						}
					}
				}
			}
			child {node {$\{a,c\}$}
				child {node [label=below:$t^\T_d$] {$\{a,c,d\}$}
					child {node {$\{c,d\}$}
						child {node {$\{d\}$}
							child {node {$\emptyset$}}
						}
					}
				}
			}
		}
	}
	;
\end{tikzpicture}%
\caption{A graph $G$ and a nice tree decomposition $\T$ of $G$ rooted at the leftmost node}
\label{fig:td-example}
\end{figure}

